Local PT symmetry violates the no-signaling principle

Bender et al. have developed PT-symmetric quantum theory as an extension of quantum theory to non-Hermitian Hamiltonians. We show that when this model has a local PT symmetry acting on composite systems it violates the non-signaling principle of relativity. Since the case of global PT symmetry is known to reduce to standard quantum mechanics, this shows that the PT-symmetric theory is either a trivial extension or likely false as a fundamental theory.

==> process.tikz.tex <==
% Set project root file
% !TEX root = PTsymmetric.tex
\tikzsetnextfilename{process}
\begin{tikzpicture}[PT/.style={inner sep=1.5mm,circle,draw,fill=blue!30},
			QM/.style={inner sep=2.5mm,rectangle,draw,fill=yellow!65},
			bg/.style={inner sep=2mm,circle,draw,fill=green!10}]
%	\draw[color=gray,scale=.5] (0,0) grid (14,6);
	\draw[color=red,very thick] (1.75,1.5) -- ++(5.25,0);
	\draw[color=black, thick] (6.5,.5) -- ++(-5,0) -- ++(-.5,1) -- ++(.5,1) -- ++(5,0);
	\draw (1.5,.5) node[anchor=north east]{{\large Bob}}
		 (1.5,2.5) node[anchor=south east]{{\large Alice}};
	\draw (2.5,2.5) node[QM]{$A_\pm$} ++(2,0) node[PT]{$U(\tau)$};
	\draw (1,1.5) node[anchor=east]{{\large $|\psi\rangle$}};
	\node[QM,minimum size=1.35em] at (6.5,2.5) {
		\begin{tikzpicture}
			\draw[->,>=stealth,shorten >=-1pt,thin] (-.07,-.18) -> (.07,.2);
			\draw (0,.02) arc (90:160:.6em and .35em);
			\draw (0,.02) arc (90:20:.6em and .35em);
		\end{tikzpicture}
	};
	\node[QM,minimum size=1.35em] at (6.5,.5) {
		\begin{tikzpicture}
			\draw[->,>=stealth,shorten >=-1pt,thin] (-.07,-.18) -> (.07,.2);
			\draw (0,.02) arc (90:160:.6em and .35em);
			\draw (0,.02) arc (90:20:.6em and .35em);
		\end{tikzpicture}
	};
	\begin{pgfonlayer}{background} 
		\filldraw[bg,rounded corners=8pt] (0,-.25) rectangle (7.25,3.25) {};
	\end{pgfonlayer}
\end{tikzpicture}
